Busting Up Binaries: Encounters Between Compact Binaries and a Supermassive Black Hole

Given the stellar density near the galactic center, close encounters between compact object binaries and the supermassive black hole are a plausible occurrence. We present results from a numerical study of close to 13 million such encounters. Consistent with previous studies, we corroborate that, for binary systems tidally disrupted by the black hole, the component of the binary remaining bound to the hole has eccentricity ~ 0.97 and circularizes dramatically by the time it enters the classical LISA band. Our results also show that the population of surviving binaries merits attention. These binary systems experience perturbations to their internal orbital parameters with potentially interesting observational consequences. We investigated the regions of parameter space for survival and estimated the distribution of orbital parameters post-encounter. We found that surviving binaries harden and their eccentricity increases, thus accelerating their merger due gravitational radiation emission and increasing the predicted merger rates by up to 1%.

==> (inline-ps-0) <==
userdict begin
  /bop-hook{gsave 100 600 translate -45 rotate /Times-Roman findfont
  75 scalefont setfont 0 0 moveto 0.9 setgray (\today) show grestore}def
end
